Stealing Exact Training Data from Other Clients during Federated Learning

Malicious adversaries can employ gradient inversion attacks to reverse-engineer private data using the model updates of a round in Federated Learning. While there have been developments in gradient inversion for text, exact text recovery by a malicious client has so far remained infeasible, as FedAvg entangles the gradient contributions of many clients and obscures the signal of any individual sentence. We introduce a novel attack pipeline that unwinds this entanglement progressively through an iterative loop, in which the gradient contributions of sentences recovered exactly in one round are subtracted from the aggregate, exposing the remaining sentences for recovery in the next iteration. We show, for the first time, exact sentence recovery, with 100% precision, and on aggregates containing up to $4\times$ more tokens than the model's hidden dimension, we recover up to 80.2% of client sentences exactly, a regime where existing attacks recover none exactly.

==> figures/candidates.tex <==


% \documentclass[tikz,border=1pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor,graphicx}
% \usetikzlibrary{arrows.meta}
% \begin{document}

\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{vermillion}{HTML}{B64B2E}
\definecolor{blugre}{HTML}{557A20}
\definecolor{ink}{HTML}{373B3E}
\definecolor{sky}{HTML}{589FC2}
\definecolor{grey}{HTML}{697178}

\renewcommand{\familydefault}{\sfdefault}
\newcommand{\wrd}{\fontsize{7}{8}\selectfont}
\newcommand{\bet}{\fontsize{5.5}{6.5}\selectfont}
\newcommand{\nte}{\fontsize{6}{7.2}\selectfont}

\tikzset{
  % surviving anchor: blue box; rejected anchor: plain box
  keep/.style={draw=sky!75!black, fill=sky!28, text=ink},
  drop/.style={draw=ink!30, fill=white, text=grey},
  tokbox/.style={rounded corners=1.5pt, line width=0.45pt,
                 minimum width=1.12cm, minimum height=0.52cm,
                 inner xsep=0pt, inner ysep = 2pt, align=center},
  note/.style={text=grey, font=\nte, anchor=north west, inner sep=0pt},
  bad/.style={text=vermillion},
}

% one token box: \tokb{x}{y}{style}{word}{beta}
\newcommand{\tokb}[5]{%
  \node[tokbox,#3] at (#1,#2)
    {{\wrd\strut #4}\\[-2.5pt]{\bet $\beta{=}{#5}$}};}

\def\dx{1.24}    % box pitch
\def\xr{6.42}    % x of the verdict mark
\def\dy{1.02}    % row pitch

% ---- legend ----
\node[tokbox,keep,minimum width=0.42cm,minimum height=0.24cm] at (0.21,0.62) {};
\node[note,anchor=west] at (0.52,0.62) {surviving anchor};
\node[tokbox,drop,minimum width=0.42cm,minimum height=0.24cm] at (2.80,0.62) {};
\node[note,anchor=west] at (3.11,0.62) {rejected anchor};
\node[note,anchor=west] at (5.15,0.62) {$\beta{=}\beta_{\mathrm{tok}}$};

% ---- row 1: too few survivors ----
\def\y{0}
\foreach \w/\b/\s [count=\i from 0] in {a/{-.12}/drop, dog/.91/keep, ran/.05/drop,
                                        very/.02/drop, fast/.93/keep}{
  \tokb{0.56+\i*\dx}{\y}{\s}{\w}{\b}}
\node[text=vermillion, font=\fontsize{10}{10}\selectfont] at (\xr,\y) {$\times$};
\node[note] at (0,\y-0.4) {Only two anchors survive; at least three are needed.};

% ---- row 2: scales disagree ----
\def\y{-\dy}
\tokb{0.56+0*\dx}{\y}{keep}{my}{.94}
\tokb{0.56+1*\dx}{\y}{keep}{code}{\textcolor{vermillion}{.31}}
\tokb{0.56+2*\dx}{\y}{keep}{runs}{\textcolor{vermillion}{1.62}}
\tokb{0.56+3*\dx}{\y}{drop}{quite}{-.08}
\tokb{0.56+4*\dx}{\y}{keep}{well}{.97}
\node[text=vermillion, font=\fontsize{10}{10}\selectfont] at (\xr,\y) {$\times$};
\node[note] at (0,\y-0.4) {Four anchors survive, but their scales disagree.};

% ---- row 3: no survivor near the end ----
\def\y{-2*\dy}
\foreach \w/\b/\s [count=\i from 0] in {we/.95/keep, met/.97/keep, at/.96/keep,
                                        the/.04/drop, park/{-.21}/drop}{
  \tokb{0.56+\i*\dx}{\y}{\s}{\w}{\b}}
\draw[vermillion, dashed, line width=0.45pt, rounded corners=2.5pt]
  (0.56+3*\dx-0.63,\y-0.31) rectangle (0.56+4*\dx+0.63,\y+0.31);
\node[text=vermillion, font=\fontsize{10}{10}\selectfont] at (\xr,\y) {$\times$};
\node[note] at (0,\y-0.4) {Scales agree, but no anchor near the end survives.};

% ---- row 4: kept ----
\def\y{-3*\dy}
\foreach \w/\b/\s [count=\i from 0] in {she/.96/keep, sold/.98/keep, her/{-.03}/drop,
                                        old/.95/keep, car/.97/keep}{
  \tokb{0.56+\i*\dx}{\y}{\s}{\w}{\b}}
\node[text=blugre, font=\fontsize{10}{10}\selectfont] at (\xr,\y) {$\checkmark$};
\node[note] at (0,\y-0.4) {Kept: four survive, scales match, last token survives.};
\node[text=blugre, font=\nte, anchor=west] at (\xr+0.18,\y) {$\beta_x{=}0.96$};

\end{tikzpicture}%

% \end{document}

==> figures/overview.tex <==
% =====================================================================
% overview.tex -- Figure 1 draft for "Recovering Client Sentences from
% Aggregated Language-Model Gradients" (MLSys 2027 submission).
%
% Compile:   pdflatex overview.tex
% Include:   \includegraphics[width=\textwidth]{overview.pdf}
%
% Design canvas: ~14.1cm x 6.6cm ~= 5.55in x 2.6in -> at \textwidth the
% figure occupies ~27% of the 9.25in MLSys text height (target 25-30%).
%
% Pipeline depicted (matches end_recovery*.py stages and Algorithm 1):
%   (1) RESIDUAL   attacker sees aggregate, subtracts own gradient  -> R_t
%   (2) BAG        non-zero rows of input-embedding gradient        -> tokens
%   (3) GENERATE   gradient-guided beam search                      -> candidates
%   (4) VERIFY     anchors match residual at one positive scale beta
%   (5) PEEL       subtract accepted gradients, loop on the residual
% =====================================================================
% \documentclass[tikz,border=1pt]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor}
% \usetikzlibrary{arrows.meta}
\begin{tikzpicture}[x=1cm,y=1cm]
% Okabe-Ito, colorblind-safe
% \definecolor{vermillion}{HTML}{D55E00} % attacker / residual / loop
% \definecolor{blugre}{HTML}{009E73}     % accepted / verified
% \definecolor{ink}{HTML}{34405A}        % neutral dark
% \definecolor{sky}{HTML}{56B4E9}        % tokens / neutral accent
% \definecolor{greyl}{HTML}{8E97A6}      % grey microcopy

% Optional color themes (all alternatives are commented out).
% To try one, comment out the five active definitions above and uncomment one full group.
% Roles: vermillion=attacker/residual, blugre=accepted, ink=neutral, sky=tokens, greyl=microcopy.
% Palette 1: Ocean
% \definecolor{vermillion}{HTML}{C7472C}
% \definecolor{blugre}{HTML}{167A63}
% \definecolor{ink}{HTML}{2F4054}
% \definecolor{sky}{HTML}{55A9D1}
% \definecolor{greyl}{HTML}{687789}
% Palette 2: Forest
% \definecolor{vermillion}{HTML}{B64A2B}
% \definecolor{blugre}{HTML}{28764F}
% \definecolor{ink}{HTML}{314238}
% \definecolor{sky}{HTML}{69A99A}
% \definecolor{greyl}{HTML}{68786E}

% Palette 4: Plum and Jade
% \definecolor{vermillion}{HTML}{B34461}
% \definecolor{blugre}{HTML}{2D7967}
% \definecolor{ink}{HTML}{3C344F}
% \definecolor{sky}{HTML}{8A7BB5}
% \definecolor{greyl}{HTML}{70677D}
% Palette 5: Slate and Coral
% \definecolor{vermillion}{HTML}{C04C36}
% \definecolor{blugre}{HTML}{208477}
% \definecolor{ink}{HTML}{334155}
% \definecolor{sky}{HTML}{58A4C6}
% \definecolor{greyl}{HTML}{687586}

% Palette 7: Navy and Tangerine
% \definecolor{vermillion}{HTML}{B74716}
% \definecolor{blugre}{HTML}{197D69}
% \definecolor{ink}{HTML}{29374B}
% \definecolor{sky}{HTML}{579FBC}
% \definecolor{greyl}{HTML}{697587}
% Palette 8: Teal and Rose
% \definecolor{vermillion}{HTML}{B44C68}
% \definecolor{blugre}{HTML}{28796F}
% \definecolor{ink}{HTML}{35414C}
% \definecolor{sky}{HTML}{68AFC1}
% \definecolor{greyl}{HTML}{687681}
% Palette 9: Charcoal and Citrus
\definecolor{vermillion}{HTML}{B64B2E}
\definecolor{blugre}{HTML}{557A20}
\definecolor{ink}{HTML}{373B3E}
\definecolor{sky}{HTML}{589FC2}
\definecolor{greyl}{HTML}{697178}
% Palette 10: Cobalt and Copper
% \definecolor{vermillion}{HTML}{AD4E2E}
% \definecolor{blugre}{HTML}{33785B}
% \definecolor{ink}{HTML}{303C53}
% \definecolor{sky}{HTML}{6488C5}
% \definecolor{greyl}{HTML}{6D7789}
% Font-family experiments: switch to \rmdefault (serif) or \ttdefault (monospaced).
% \renewcommand{\familydefault}{\rmdefault}
% \renewcommand{\familydefault}{\ttdefault}
\renewcommand{\familydefault}{\sfdefault}

% Final-size fonts; the PEEL equation uses 5.5pt.
\newcommand{\sxs}{\fontsize{6}{7.2}\selectfont}   % 6pt micro
\newcommand{\smm}{\fontsize{7}{8.4}\selectfont}   % 7pt small
\newcommand{\mdl}{\fontsize{8}{9.6}\selectfont}   % 8pt (spare)

\tikzset{
  >=Stealth,
  zone/.style={text=ink, font=\smm\bfseries, inner sep=0pt},
  sub/.style={text=greyl, font=\sxs, inner sep=0pt},
  micro/.style={text=ink, font=\sxs, inner sep=1pt},
  grey6/.style={text=greyl, font=\sxs, inner sep=1pt},
  eq6/.style={text=ink, font=\sxs, inner sep=1pt},
  box6/.style={draw=ink!50, rounded corners=2.5pt, fill=ink!4, inner sep=2.5pt, align=center, text=ink, font=\sxs},
  panel/.style={draw=ink!50, rounded corners=3pt, fill=white, inner sep=2.5pt},
  chip/.style={draw=ink!55, rounded corners=1.5pt, fill=sky!18, font=\sxs, inner sep=1.6pt},
  accchip/.style={draw=blugre!80!black, rounded corners=1.5pt, fill=blugre, text=white, font=\sxs, inner sep=2pt},
  stage/.style={circle, draw=ink, fill=ink, text=white, font=\tiny\bfseries, inner sep=0.9pt},
  flow/.style={-{Stealth[length=5pt,width=4pt]}, ink, line width=0.9pt},
  thinflow/.style={-{Stealth[length=4pt,width=3pt]}, ink!70, line width=0.5pt},
  redthick/.style={-{Stealth[length=6pt,width=5pt]}, vermillion, line width=1.5pt},
  looparc/.style={-{Stealth[length=7pt,width=6pt]}, vermillion, line width=1.8pt},
  greenflow/.style={-{Stealth[length=5pt,width=4pt]}, blugre, line width=1.0pt},
}

% \begin{document}


% % ============================ overall title ============================
% \node[anchor=west, text=ink, font=\sxs\bfseries\itshape] at (0.1, 6.47)
%   {client-side text recovery: generate $\to$ verify $\to$ peel, repeated};

% ============================ zone separators ==========================
\foreach \sx in {2.6, 4.9, 8.45, 11.68}
  \draw[ink!25, dashed, line width=0.3pt] (\sx, 1.05) -- (\sx, 6.25);

% ================= Zone A: threat model -> residual ====================
\node[stage] at (0.2, 6.02) {1};
\node[zone, anchor=west] at (0.45, 6.0) {RESIDUAL};
% \node[sub, anchor=north west] at (0.3, 5.88) {how the attacker sees $R_t$};

% clients; attacker = red circle with an eye
\foreach \cx/\cl/\eye in {0.35/vermillion/1, 0.77/ink/0, 1.19/ink/0, 1.61/ink/0, 2.03/ink/0}{
  \fill[\cl] (\cx,5.32) circle (0.17);
  \ifnum\eye=1
    \fill[white] (\cx,5.32) ellipse (0.095 and 0.058);
    \fill[\cl]   (\cx,5.32) circle (0.02);
  \else
    \fill[white] (\cx,5.39) circle (0.042);
    \fill[white] (\cx,5.26) ellipse (0.088 and 0.05);
  \fi
}

% aggregator
\node[box6, minimum width=1.6cm, minimum height=0.78cm, align=center] (srv) at (1.2, 3.85)
  {{\sxs\bfseries Aggregator}\\[-0.3pt] {\sxs $G_t=\tfrac{1}{N}\sum_i G^{(i)}_t$}};

\foreach \x/\tx in {0.42/0.58, 0.77/0.77, 1.19/1.19, 1.61/1.61, 2.03/1.85}
  \draw[thinflow] (\x,5.14) -- (\tx, 4.24);
% parameters broadcast
% \draw[thinflow, dashed] (2.03,4.38) -- (2.33,4.38);
% \node[micro, anchor=south] at (2.18, 4.48) {$\theta_t$};

% attacker removes its own contribution (unlabeled: chip equation tells it)
\draw[vermillion, dashed, line width=0.7pt, ->] (0.24,5.2)
     .. controls (0.01,5) and (0.001,3) .. (0.56,2.88);
\draw[flow] (1.55,3.46) -- (1.55,2.98);

% residual chip + definition
\node[fill=vermillion, draw=vermillion!80!black, rounded corners=2pt,
      minimum width=1.35cm, minimum height=0.42cm, text=white, font=\smm\bfseries]
      (chipR) at (1.22,2.76) {$R_t$};
\node[eq6, text=ink, font=\fontsize{6}{6}\selectfont, align=center] at (1.3, 1.50)
  {$R_t=\tfrac{NG_t-G_t^{(a)}}{N-1}$};
\draw[redthick] (1.92,2.76) -- (2.71,2.76);

% ================= Zone B: bag of tokens ==============================
\node[stage] at (2.8, 6.02) {2};
\node[zone, anchor=west] at (3.05, 6.0) {BAG};
% \node[sub, anchor=north west] at (2.77, 5.88) {which tokens appear};

% input-embedding gradient heatmap: mostly dark, few non-zero rows
\fill[ink, rounded corners=2pt] (2.95,2.0) rectangle (3.65,5.5);
\foreach \i in {3,7,8,12,17}
  \fill[sky] (2.97, 2.02+0.175*\i) rectangle (3.63, 2.02+0.175*\i+0.14);
\draw[ink!60, rounded corners=2pt] (2.95,2.0) rectangle (3.65,5.5);
\node[grey6, text=ink, align=center, fill=white, inner sep=1pt] at (3.8, 1.50)
  {Non-zero rows of \\ gradient of $G_E$};

\draw[flow] (3.67,4.25) -- (3.91,4.25);
% bag chips
\node[chip, minimum width=0.5cm, minimum height=0.26cm] at (4.2,5.10) {the};
\node[chip, minimum width=0.5cm, minimum height=0.26cm] at (4.2,4.75) {cat};
\node[chip, minimum width=0.5cm, minimum height=0.26cm] at (4.2,4.40) {sat};
\node[chip, minimum width=0.5cm, minimum height=0.26cm] at (4.2,4.05) {on};
\node[chip, minimum width=0.5cm, minimum height=0.26cm] at (4.2,3.70) {mat};
\node[chip, minimum width=0.5cm, minimum height=0.26cm, draw=ink!30, fill=none, text=greyl]
      at (4.2,3.35) {$\cdots$};
\draw[flow] (4.48,4.45) -- (5.33,4.52);

% ================= Zone C: generate ====================================
\node[stage] at (5.1, 6.02) {3};
\node[zone, anchor=west] at (5.35, 6.0) {GENERATE};
\node[sub, anchor=north west] at (5.05, 5.78) {Guided beam search};

% beam-search lattice (top path = kept beam)
\begin{scope}[xshift=0.3cm,yshift=-0.18cm]
\fill[sky, draw=ink!50] (5.15,4.2) circle (0.055);
\fill[sky, draw=ink!50] (5.15,4.7) circle (0.055);
\fill[sky, draw=ink!50] (5.15,5.2) circle (0.055);
% \fill[sky, draw=ink!50] (5.15,5.5) circle (0.055);
\node[grey6, font=\smm] at (5.15,3.95) {$\vdots$};
\foreach \ny in {4.4,4.95,5.5} \fill[ink] (6.0,\ny) circle (0.045);
\foreach \ny in {4.7,5.2}     \fill[ink] (6.85,\ny) circle (0.045);
\node[grey6] at (7.35,4.95) {$\cdots$};
% pruned (thin) edges
\foreach \a/\b in {4.7/4.4, 4.7/4.95, 5.2/4.95}
  \draw[ink!40, line width=0.4pt] (5.15,\a) -- (6.0,\b);
\draw[ink!40, line width=0.4pt] (6.0,4.4) -- (6.85,4.7);
\draw[ink!40, line width=0.4pt] (6.0,4.95) -- (6.85,4.7);
\draw[ink!40, line width=0.4pt] (6.85,4.7) -- (7.3,4.93);
% kept beam (thick) with words
\draw[ink, line width=1.0pt] (5.15,5.2) -- (6.0,5.5);
\node[micro] at (5.52,5.50) {the};
\draw[ink, line width=1.0pt] (6.0,5.5) -- (6.85,5.2);
\node[micro] at (6.45,5.50) {cat};
\draw[ink, line width=1.0pt] (6.85,5.2) -- (7.32,4.96);
\node[micro] at (7.12,5.22) {sat};
\end{scope}

% signals guiding the search
\node[chip] at (6.65,3.75) {LM prior};
\node[chip] at (6.30,3.35) {$d_{\mathrm{tok}}$};
\node[chip] at (7.0,3.35) {MLP};

% ranked candidate card
\node[draw=ink!70, rounded corners=2pt, fill=white, minimum width=3.2cm, minimum height=1.5cm]
      (card) at (6.68, 2.05) {};
\fill[sky!10, rounded corners=2pt] (5.24,2.05) rectangle (8.14,2.33);
\node[micro, font=\fontsize{6}{6}\selectfont\bfseries] at (6.68, 2.56) {Ranked Candidates};
\draw[ink!30, line width=0.4pt] (5.27,2.39) -- (8.09,2.39);

\node[micro, anchor=west] at (5.28, 2.19) {the cat sat on the mat};
\node[micro, anchor=west] at (5.28, 1.89) {the cat ran on a mat};
\node[micro, anchor=west] at (5.28, 1.57) {the cat on the mat};
\fill[sky] (7.65,2.13) rectangle (8.10,2.23);
\fill[sky] (7.65,1.83) rectangle (7.95,1.93);
\fill[sky] (7.65,1.51) rectangle (7.81,1.61);

% -> verify
\draw[flow, rounded corners=3pt] (8.2,2.17) -- (8.72,2.17) -- (8.72,5.04);
\node[micro, text=greyl, rotate=90] at (8.56,3.95) {candidates};

% ================= Zone D: verify ======================================
\node[stage] at (8.65, 6.02) {4};
\node[zone, anchor=west] at (8.9, 6.0) {VERIFY};
\node[sub, anchor=north west] at (8.77, 5.78) {Verify with the Cloud};


\node[box6, minimum width=2.6cm, minimum height=0.44cm] (rec) at (10, 5.23)
  {\sxs Exact source cotangents};
% \draw[flow] (9.8,5.10) -- (9.8,4.94);

% alignment panel
% \node[panel, minimum width=2.7cm, minimum height=1.95cm] at (10.23, 3.93) {};
\node[ink!70, anchor=west] at (9.0, 4.66) {$g_{\mathrm{tok}}$};
\node[ink!70, anchor=west] at (10.37, 4.66) {$r_{\mathrm{tok}}$};
\foreach \y/\tok/\off in {4.30/the/0.08, 3.95/cat/0.34, 3.60/mat/0.16}{
  \node[chip, minimum width=0.5cm, minimum height=0.24cm] at (9.35,\y) {\tok};
  \fill[ink, rounded corners=1pt] (10.4,\y-0.07) rectangle (11.1,\y+0.05);
  \fill[sky] (10.4+\off,\y-0.07) rectangle (10.4+\off+0.26,\y+0.05);
  \draw[ink!50, line width=0.9pt, -{Stealth[length=3.5pt,width=2.5pt]}] (9.64,\y) -- (10.35,\y);
}
\node[eq6, font=\fontsize{9}{5.2}\selectfont] at (10.23, 3)
  {$\beta=\frac{ \langle g, r\rangle}{\|g\|^2}$};
% \node[eq6, font=\fontsize{4.5}{5.2}\selectfont, align=center] at (10.23, 3.12)
%   {$\beta>0$; $e_{\rm in},e_{\rm src}<\tau$; $\geq3$ incl. end};
% \draw[flow] (10.23, 2.85) -- (10.23, 2.65);

% verdicts
\draw[draw=vermillion, fill=vermillion!2, rounded corners=3pt, line width=0.4pt]
  (8.7,1.30) rectangle (11.55,2.39);
\node[anchor=west, font=\sxs\bfseries, text=blugre] at (8.65, 2.19) {$\checkmark$};
\node[anchor=west, font=\sxs, text=ink] at (8.87, 2.19) {cand.\ 1: accept, $\beta{=}0.94$};
\node[anchor=west, font=\sxs\bfseries, text=greyl] at (8.65, 1.84) {$\times$};
\node[anchor=west, font=\sxs, text=ink] at (8.87, 1.84) {cand.\ 2: scale/error fail};
\node[anchor=west, font=\sxs\bfseries, text=greyl] at (8.65, 1.49) {$\times$};
\node[anchor=west, font=\sxs, text=ink] at (8.87, 1.49) {cand.\ 3: $<3$/end anchors};

% ================= Zone E: peel ========================================
\node[stage] at (11.88, 6.02) {5};
\node[zone, anchor=west] at (12.13, 6.0) {PEEL};
\node[sub, anchor=north west] at (11.87, 5.78) {Subtract, Clean, Repeat};

\node[box6, font=\fontsize{4.5}{6.6}\selectfont, minimum width=2.15cm, minimum height=0.55cm] (peel) at (13, 5.22)
  {$R\leftarrow R_t-\sum\beta_x \nabla L(x)$};
\node[ink, font=\sxs] at (13, 4.55) {$s=\frac{\|R\|}{\|R_0\|}$ per pass};
% \node[grey6] at (12.85, 4.52) {explained input rows zeroed};

% % shrinking residual-norm bars
% \draw[ink!60, line width=0.5pt] (11.95,1.95) -- (13.7,1.95);
% \foreach \bx/\bh in {12.2/4.15, 12.62/3.40, 13.04/2.80}
%   \fill[ink!85] (\bx-0.15,1.95) rectangle (\bx+0.15,\bh);
% \fill[greyl] (13.46-0.15,1.95) rectangle (13.46+0.15,2.25);
% \foreach \bx/\y/\t in {12.2/4.32/$s_1s_2$, 12.62/3.57/$s_3$, 13.04/2.97/$s_4$, 13.46/2.42/$\varnothing$}
%   \node[grey6] at (\bx,\y) {\t};
% \foreach \bx/\n in {12.2/1, 12.62/2, 13.04/3, 13.46/4}
%   \node[grey6] at (\bx, 1.74) {\n};

% recovered set feeds the peel
% \draw[thinflow, dashed, rounded corners=4pt]
%   (13.8,0.53) -- (14.06,0.53) -- (14.06,5.22) -- (peel.east);
% \node[micro, text=greyl, fill=white, inner sep=0.8pt, rotate=90] at (14.06, 2.8)
%   {$\widehat{X}$ accepted};

% ================= Zone F: recovered set inside PEEL ===================
\draw[ink!25, line width=0.4pt] (11.92,4.00) -- (14.08,4.00);
\node[panel, minimum width=2.15cm, minimum height=2.55cm] at (13.0,2.6) {};
% accepted sentences feed the recovered set inside PEEL
\draw[greenflow, rounded corners=2pt]
  (11.55,1.8) -- (11.75,1.8) -- (11.75,3.7) -- (12.15,3.7);

\node[anchor=west, text=ink, font=\sxs\bfseries] at (12.12,3.705) {Recovered};
\draw[ink!25, line width=0.4pt] (12.08,3.485) -- (13.92,3.485);
\node[grey6, anchor=west] at (12.10,3.205) {Pass 1:};
\node[accchip, font=\fontsize{5.5}{6.6}\selectfont, minimum width=0.30cm, minimum height=0.16cm] at (13.1,3.205) {$s_1$};
\node[accchip, font=\fontsize{5.5}{6.6}\selectfont, minimum width=0.30cm, minimum height=0.16cm] at (13.5,3.205) {$s_2$};
\node[grey6, anchor=west] at (12.10,2.865) {Pass 2:};
\node[accchip, font=\fontsize{5.5}{6.6}\selectfont, minimum width=0.30cm, minimum height=0.16cm] at (13.1,2.865) {$s_3$};
\node[grey6, anchor=west] at (12.10,2.525) {Pass 3:};
\node[accchip, minimum width=0.30cm, minimum height=0.16cm, font=\fontsize{5.5}{6.6}\selectfont] at (13.1,2.525) {$s_4$};
\node[grey6, anchor=west] at (12.10,2.185) {Pass 4:};
\node[draw=ink!50, dashed, rounded corners=1.1pt, minimum width=0.30cm, minimum height=0.16cm, inner sep=0.9pt,
      text=greyl, font=\sxs] at (13.1,2.185) {$\varnothing$};
\node[grey6, align=center, text width=1.95cm] at (13.0,1.625)
  {Stop when no\\sentence is accepted};

\end{tikzpicture}
% \end{document}


==> figures/verify.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{vermillion}{HTML}{B64B2E}
\definecolor{blugre}{HTML}{557A20}
\definecolor{ink}{HTML}{373B3E}
\definecolor{sky}{HTML}{589FC2}
\definecolor{grey}{HTML}{697178}

\renewcommand{\familydefault}{\sfdefault}
\newcommand{\sxs}{\fontsize{6}{7.2}\selectfont}
\newcommand{\tns}{\fontsize{5}{6}\selectfont}
\newcommand{\dL}[1]{\partial\mathcal{L}\!/\!\partial #1}

\tikzset{
  >={Stealth[length=2pt,width=1.8pt]},
  lab/.style={text=grey, font=\tns, anchor=east, inner sep=0pt, align=right},
  tgt/.style={text=grey, font=\sxs, inner sep=0.6pt},
  hid/.style={draw=vermillion!70, fill=vermillion!10, rounded corners=1.2pt,
              minimum width=0.80cm, minimum height=0.36cm, inner xsep=0pt, inner ysep=1pt,
              text=vermillion!80!black, font=\sxs},
  inp/.style={draw=ink!55, fill=sky!18, rounded corners=1.2pt,
              minimum width=0.80cm, minimum height=0.22cm, inner sep=0pt,
              text=ink, font=\sxs},
  anc/.style={draw=blugre!80, fill=blugre!10, rounded corners=1.4pt,
              inner xsep=1.2pt, inner ysep=1.4pt, align=center,
              text=blugre!60!black, font=\tns},
  wire/.style={->, draw=ink!60, line width=0.35pt},
  feed/.style={->, draw=blugre!80, line width=0.4pt, rounded corners=1.5pt},
}

% ---- layout knobs ----
\def\dx{1.12}                                   % column pitch
\def\xL{0.44}                                   % right edge of row labels
\def\yT{1.62} \def\yH{1.20} \def\yI{0.80}       % target / hidden / input rows
\def\yA{0.52}                                   % top of single-occurrence anchors

\node[lab] at (\xL,\yT) {target};
\node[lab] at (\xL,\yH) {hidden};
\node[lab] at (\xL,\yI) {input};

% one column per position i: input token s_i -> hidden h^{(1)}_i -> predicts next token
\foreach \tok/\nxt/\i in {the/cat/1, cat/sat/2, sat/on/3, on/the/4, the/mat/5}{
  \pgfmathsetmacro{\x}{\xL+0.48+(\i-1)*\dx}
  \node[tgt] (t\i) at (\x,\yT) {\nxt};
  \node[hid] (h\i) at (\x,\yH) {$h^{(1)}_{\i}$};
  \node[inp] (e\i) at (\x,\yI) {\tok};
  \draw[wire] (h\i.north) -- (t\i.south);
  \draw[wire] (e\i.north) -- (h\i.south);
}

% anchors that occur once: g and u are a single term
\foreach \tok/\i in {cat/2, sat/3, on/4}{
  \node[anc, anchor=north] (a\i) at (e\i |- 0,\yA)
    {$g_{\text{\tok}}\,{=}$\\[0.6pt]$\dL{e_{\i}}$\\[2pt]
     $u_{\text{\tok}}\,{=}$\\[0.6pt]$\dL{h^{(1)}_{\i}}$};
  \draw[feed] (e\i.south) -- (a\i.north);
}
\node[lab] at (\xL,0 |- a3.center) {anchor};

% anchor that occurs twice: g and u sum over both positions
\node[anc, anchor=north] (athe) at ([yshift=-0.14cm]a3.south)
  {$g_{\text{the}}=\dL{e_1}+\dL{e_5}$\\[1pt]
   $u_{\text{the}}=\dL{h^{(1)}_1}+\dL{h^{(1)}_5}$};
\draw[feed] (e1.south) |- (athe.west);
\draw[feed] (e5.south) |- (athe.east);

\end{tikzpicture}%
}
